Behavior-Tree-Based Person Search for Symbiotic Autonomous Mobile Robot Tasks

We consider the problem of people search by a mobile social robot in case of a situation that cannot be solved by the robot alone. Examples are physically opening a closed door or operating an elevator. Based on the Behavior Tree framework, we create a modular and easily extendable action sequence with the goal of finding a person to assist the robot. By decomposing the Behavior Tree as a Discrete Time Markov Chain, we obtain an estimate of the probability and rate of success of the options for action, especially where the robot should wait or search for people.In a real-world experiment, the presented method is compared with other common approaches in a total of 588 test runs over the course of one week, starting at two different locations in a university building. We show our method to be superior to other approaches in terms of success rate and duration until a finding person and returning to the start location.

==> fig/tikz/02_13_sbt_drive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90588,0.96863,1.00000}%
\definecolor{mycolor2}{rgb}{0.78431,0.82745,0.09020}%
\definecolor{mycolor3}{rgb}{0.78431,0.15686,0.12549}%
\definecolor{mycolor4}{rgb}{0.90588,0.48235,0.16078}%
\definecolor{mycolor5}{rgb}{0.00000,0.31373,0.60784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{PSBT},{GC},{GM},{NW},{W}},
ymin=0,
ymax=750,
ylabel style={font=\color{white!15!black}},
ylabel={$t_{\mathrm{r}}$/\SI{}{\second}},
axis background/.style={fill=white},
ylabel style={rotate=-90, at={(axis description cs:-0.0,1)}, anchor=north east,inner ysep=0pt,font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	150.46725\\
1	247.027\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	119.3965\\
2	189.462\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	111.66\\
3	131.583\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	149.048\\
4	248.767\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	514.344\\
5	825\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.0554\\
1	81.071825\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	10.3738\\
2	59.08715\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	58.5247\\
3	89.2959\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	35.2756\\
4	80.1827\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	16.4999442100525\\
5	84.3655014662743\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	247.027\\
1.125	247.027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	189.462\\
2.125	189.462\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	131.583\\
3.125	131.583\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	248.767\\
4.125	248.767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	10.0554\\
1.125	10.0554\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	10.3738\\
2.125	10.3738\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	58.5247\\
3.125	58.5247\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	35.2756\\
4.125	35.2756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	16.4999442100525\\
5.125	16.4999442100525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	81.071825\\
0.75	150.46725\\
1.25	150.46725\\
1.25	81.071825\\
0.75	81.071825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	59.08715\\
1.75	119.3965\\
2.25	119.3965\\
2.25	59.08715\\
1.75	59.08715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	89.2959\\
2.75	111.66\\
3.25	111.66\\
3.25	89.2959\\
2.75	89.2959\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	80.1827\\
3.75	149.048\\
4.25	149.048\\
4.25	80.1827\\
3.75	80.1827\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	84.3655014662743\\
4.75	514.344\\
5.25	514.344\\
5.25	84.3655014662743\\
4.75	84.3655014662743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	101.873\\
1.25	101.873\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	73.3419\\
2.25	73.3419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	99.15955\\
3.25	99.15955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	98.7604\\
4.25	98.7604\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	246.738\\
5.25	246.738\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	263.325\\
1	301.385\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	216.131\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3	35.2491\\
3	40.2748\\
3	153.319\\
3	156.969\\
3	161.125\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	282.802\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4.75	84.3655014662743\\
4.75	514.344\\
5.25	514.344\\
5.25	84.3655014662743\\
4.75	84.3655014662743\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3.75	80.1827\\
3.75	149.048\\
4.25	149.048\\
4.25	80.1827\\
3.75	80.1827\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
2.75	89.2959\\
2.75	111.66\\
3.25	111.66\\
3.25	89.2959\\
2.75	89.2959\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
1.75	59.08715\\
1.75	119.3965\\
2.25	119.3965\\
2.25	59.08715\\
1.75	59.08715\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	81.071825\\
0.75	150.46725\\
1.25	150.46725\\
1.25	81.071825\\
0.75	81.071825\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
4.75	246.738\\
5.25	246.738\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
3.75	98.7604\\
4.25	98.7604\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
2.75	99.15955\\
3.25	99.15955\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.75	73.3419\\
2.25	73.3419\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	101.873\\
1.25	101.873\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/tikz/02_14_sbt_drive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78431,0.82745,0.09020}%
\definecolor{mycolor2}{rgb}{0.00000,0.31373,0.60784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{PSBT},{NW}},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$t_{\mathrm{r}}$/\SI{}{\second}},
axis background/.style={fill=white},
ylabel style={rotate=-90, at={(axis description cs:-0.0,1)}, anchor=north east,inner ysep=0pt,font=\scriptsize}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	43.1394\\
1	84.6578\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	85.170625\\
2	171.817\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	10.0345\\
1	15.427\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	10.0238\\
2	22.38765\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.924999999999997	84.6578\\
1.075	84.6578\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.92500000000001	171.817\\
2.07499999999999	171.817\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925000000000001	10.0345\\
1.075	10.0345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	10.0238\\
2.075	10.0238\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.850000000000001	15.427\\
0.850000000000001	43.1394\\
1.15	43.1394\\
1.15	15.427\\
0.850000000000001	15.427\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.84999999999999	22.38765\\
1.84999999999999	85.170625\\
2.15000000000001	85.170625\\
2.15000000000001	22.38765\\
1.84999999999999	22.38765\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.850000000000001	25.2577\\
1.15	25.2577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	49.9956\\
2.15	49.9956\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	86.2239\\
1	97.3158\\
1	98.1388\\
1	102.326\\
1	102.386\\
1	103.338\\
1	103.815\\
1	106.93\\
1	113.426\\
1	114.443\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	180.432\\
2	182.861\\
2	197.604\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	22.38765\\
1.85	85.170625\\
2.15	85.170625\\
2.15	22.38765\\
1.85	22.38765\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	15.427\\
0.85	43.1394\\
1.15	43.1394\\
1.15	15.427\\
0.85	15.427\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.85	49.9956\\
2.15	49.9956\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.85	25.2577\\
1.15	25.2577\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/tikz/t150.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.31373,0.60784}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.90588,0.48235,0.16078}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.78431,0.15686,0.12549}%
\definecolor{mycolor10}{rgb}{0.78431,0.82745,0.09020}%
\definecolor{mycolor11}{rgb}{0.90588,0.96863,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.984\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1,2,3,4,5,6,7},
xticklabels={{$t_{20}$},{$t_{40}$},{$t_{60}$},{$t_{80}$},{$t_{100}$},{$t_{120}$},{$t_{140}$}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{$0$},{$0.2$},{$0.4$},{$0.6$},{$0.8$},{$1$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\prs[,\mathrm{T}]$},
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel style={rotate=-90, at={(axis description cs:0.01,0.94)}, anchor=north east,inner ysep=0pt},legend columns=2,legend style={font=\scriptsize},major tick length=0
]
\addlegendimage{area legend,fill=mycolor1}
\addlegendimage{area legend,fill=mycolor3}
\addlegendimage{area legend,fill=mycolor9}
\addlegendimage{area legend,fill=mycolor10}
\addlegendimage{area legend,fill=mycolor11}
\addlegendimage{area legend,fill=white}
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.708333333333333	0.333023189141526\\
0.708333333333333	0.0636723749339581\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.685	0.333023189141526\\
0.731666666666667	0.333023189141526\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.685	0.0636723749339581\\
0.731666666666667	0.0636723749339581\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.661666666666667,0.103430908173323) rectangle (axis cs:0.755,0.195472395080172);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.661666666666667	0.138648220803589\\
0.755	0.138648220803589\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.70833333333333	0.574716808917726\\
1.70833333333333	0.125087385997176\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.685	0.574716808917726\\
1.73166666666667	0.574716808917726\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.685	0.125087385997176\\
1.73166666666667	0.125087385997176\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.66166666666667,0.211956841871142) rectangle (axis cs:1.755,0.360597517943378);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.66166666666667	0.262723042240995\\
1.755	0.262723042240995\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.70833333333333	0.7288274649544\\
2.70833333333333	0.191336341202259\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.685	0.7288274649544\\
2.73166666666667	0.7288274649544\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.685	0.191336341202259\\
2.73166666666667	0.191336341202259\\
};
\draw[fill=mycolor1, draw=black] (axis cs:2.66166666666667,0.304830491542816) rectangle (axis cs:2.755,0.503828344917517);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.66166666666667	0.367816045880318\\
2.755	0.367816045880318\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.70833333333333	0.827092757708284\\
3.70833333333333	0.259174033999443\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.685	0.827092757708284\\
3.73166666666667	0.827092757708284\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.685	0.259174033999443\\
3.73166666666667	0.259174033999443\\
};
\draw[fill=mycolor1, draw=black] (axis cs:3.66166666666667,0.390308186411858) rectangle (axis cs:3.755,0.610347514534514);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.66166666666667	0.454582244157791\\
3.755	0.454582244157791\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.70833333333333	0.889749474695515\\
4.70833333333333	0.324415422976017\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.685	0.889749474695515\\
4.73166666666667	0.889749474695515\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.685	0.324415422976017\\
4.73166666666667	0.324415422976017\\
};
\draw[fill=mycolor1, draw=black] (axis cs:4.66166666666667,0.463076800107956) rectangle (axis cs:4.755,0.693998925827009);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.66166666666667	0.533688064664602\\
4.755	0.533688064664602\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.70833333333333	0.929701161334772\\
5.70833333333333	0.385284587740898\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.685	0.929701161334772\\
5.73166666666667	0.929701161334772\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.685	0.385284587740898\\
5.73166666666667	0.385284587740898\\
};
\draw[fill=mycolor1, draw=black] (axis cs:5.66166666666667,0.530235391664064) rectangle (axis cs:5.755,0.759691877024307);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.66166666666667	0.599010360898077\\
5.755	0.599010360898077\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.70833333333333	0.955175481440733\\
6.70833333333333	0.440690220998817\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.685	0.955175481440733\\
6.73166666666667	0.955175481440733\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.685	0.440690220998817\\
6.73166666666667	0.440690220998817\\
};
\draw[fill=mycolor1, draw=black] (axis cs:6.66166666666667,0.589968574267914) rectangle (axis cs:6.755,0.811281727934543);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.66166666666667	0.6549351316512\\
6.755	0.6549351316512\\
};
\addlegendentry{PSBT}

\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
0.825	0.238050501175292\\
0.825	0.268018471771687\\
0.825	0.302323673928969\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.825	0.227983997079056\\
0.825	0.0444049129728228\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.801666666666667	0.227983997079056\\
0.848333333333333	0.227983997079056\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.801666666666667	0.0444049129728228\\
0.848333333333333	0.0444049129728228\\
};
\draw[fill=mycolor3, draw=black] (axis cs:0.778333333333333,0.0595525018870831) rectangle (axis cs:0.871666666666667,0.127284371294081);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.778333333333333	0.0996636833879165\\
0.871666666666667	0.0996636833879165\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
1.825	0.420882566076627\\
1.825	0.436708674895077\\
1.825	0.482459070767981\\
1.825	0.532333572990091\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.825	0.385643246112866\\
1.825	0.0858445139601827\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.80166666666667	0.385643246112866\\
1.84833333333333	0.385643246112866\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.80166666666667	0.0858445139601827\\
1.84833333333333	0.0858445139601827\\
};
\draw[fill=mycolor3, draw=black] (axis cs:1.77833333333333,0.117317352443933) rectangle (axis cs:1.87166666666667,0.234115045517683);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.77833333333333	0.188641558401287\\
1.87166666666667	0.188641558401287\\
};
\addplot [color=mycolor5, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
2.825	0.5655828363595\\
2.825	0.583571985508378\\
2.825	0.634077359740699\\
2.825	0.686513819117395\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.825	0.524595730667151\\
2.825	0.127628164365888\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.80166666666667	0.524595730667151\\
2.84833333333333	0.524595730667151\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.80166666666667	0.127628164365888\\
2.84833333333333	0.127628164365888\\
};
\draw[fill=mycolor3, draw=black] (axis cs:2.77833333333333,0.171758193522692) rectangle (axis cs:2.87166666666667,0.326670490205288);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.77833333333333	0.270116120576859\\
2.87166666666667	0.270116120576859\\
};
\addplot [color=mycolor6, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
3.825	0.692144573287839\\
3.825	0.74127770174036\\
3.825	0.789863928799235\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.825	0.674127800320328\\
3.825	0.172234520316124\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.80166666666667	0.674127800320328\\
3.84833333333333	0.674127800320328\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.80166666666667	0.172234520316124\\
3.84833333333333	0.172234520316124\\
};
\draw[fill=mycolor3, draw=black] (axis cs:3.77833333333333,0.22351835668087) rectangle (axis cs:3.87166666666667,0.409282729029655);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.77833333333333	0.345775216817856\\
3.87166666666667	0.345775216817856\\
};
\addplot [color=mycolor7, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
4.825	0.817072735457645\\
4.825	0.859141579078955\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.825	0.77240973119489\\
4.825	0.215252876281738\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.80166666666667	0.77240973119489\\
4.84833333333333	0.77240973119489\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.80166666666667	0.215252876281738\\
4.84833333333333	0.215252876281738\\
};
\draw[fill=mycolor3, draw=black] (axis cs:4.77833333333333,0.273548163473606) rectangle (axis cs:4.87166666666667,0.483774930238724);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.77833333333333	0.415501810610294\\
4.87166666666667	0.415501810610294\\
};
\addplot [color=mycolor8, draw=none, mark size=1.5pt, mark=+, mark options={solid, fill=white!60!black, white}]
  table[row sep=crcr]{%
5.825	0.905579776803697\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.825	0.870662929565632\\
5.825	0.256110608577728\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.80166666666667	0.870662929565632\\
5.84833333333333	0.870662929565632\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.80166666666667	0.256110608577728\\
5.84833333333333	0.256110608577728\\
};
\draw[fill=mycolor3, draw=black] (axis cs:5.77833333333333,0.321995049715042) rectangle (axis cs:5.87166666666667,0.550764352083206);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.77833333333333	0.478809259831905\\
5.87166666666667	0.478809259831905\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.825	0.93670823164036\\
6.825	0.295925959944725\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.80166666666667	0.93670823164036\\
6.84833333333333	0.93670823164036\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.80166666666667	0.295925959944725\\
6.84833333333333	0.295925959944725\\
};
\draw[fill=mycolor3, draw=black] (axis cs:6.77833333333333,0.36742477118969) rectangle (axis cs:6.87166666666667,0.60840705037117);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.77833333333333	0.537667408585548\\
6.87166666666667	0.537667408585548\\
};
\addlegendentry{GC}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.941666666666667	0.177696002647281\\
0.941666666666667	0.0710701728239655\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.918333333333333	0.177696002647281\\
0.965	0.177696002647281\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.918333333333333	0.0710701728239655\\
0.965	0.0710701728239655\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.895,0.102459711022675) rectangle (axis cs:0.988333333333333,0.14837622421328);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.895	0.131589061522391\\
0.988333333333333	0.131589061522391\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.94166666666667	0.32200913131237\\
1.94166666666667	0.141381647437811\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.91833333333333	0.32200913131237\\
1.965	0.32200913131237\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.91833333333333	0.141381647437811\\
1.965	0.141381647437811\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.895,0.187689017504454) rectangle (axis cs:1.98833333333333,0.269986959639937);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.895	0.243417623220012\\
1.98833333333333	0.243417623220012\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.94166666666667	0.440707460045815\\
2.94166666666667	0.215634405612946\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.91833333333333	0.440707460045815\\
2.965	0.440707460045815\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.91833333333333	0.215634405612946\\
2.965	0.215634405612946\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.895,0.286868549883366) rectangle (axis cs:2.98833333333333,0.374436527490616);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.895	0.341540310531855\\
2.98833333333333	0.341540310531855\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.94166666666667	0.539080634713173\\
3.94166666666667	0.292743943631649\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.91833333333333	0.539080634713173\\
3.965	0.539080634713173\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.91833333333333	0.292743943631649\\
3.965	0.292743943631649\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.895,0.375755295157433) rectangle (axis cs:3.98833333333333,0.46612960100174);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.895	0.426655007526278\\
3.98833333333333	0.426655007526278\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.94166666666667	0.620688661932945\\
4.94166666666667	0.368128806352615\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.91833333333333	0.620688661932945\\
4.965	0.620688661932945\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.91833333333333	0.368128806352615\\
4.965	0.368128806352615\\
};
\draw[fill=mycolor9, draw=black] (axis cs:4.895,0.455988690257072) rectangle (axis cs:4.98833333333333,0.542866554111242);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.895	0.502242738381028\\
4.98833333333333	0.502242738381028\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.94166666666667	0.682602941989899\\
5.94166666666667	0.433084905147552\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.91833333333333	0.682602941989899\\
5.965	0.682602941989899\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.91833333333333	0.433084905147552\\
5.965	0.433084905147552\\
};
\draw[fill=mycolor9, draw=black] (axis cs:5.895,0.523671090602875) rectangle (axis cs:5.98833333333333,0.605259746313095);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.895	0.566554609686136\\
5.98833333333333	0.566554609686136\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.94166666666667	0.732859551906586\\
6.94166666666667	0.492077797651291\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.91833333333333	0.732859551906586\\
6.965	0.732859551906586\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.91833333333333	0.492077797651291\\
6.965	0.492077797651291\\
};
\draw[fill=mycolor9, draw=black] (axis cs:6.895,0.583737730979919) rectangle (axis cs:6.98833333333333,0.658421210944653);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.895	0.622065022587776\\
6.98833333333333	0.622065022587776\\
};
\addlegendentry{GM}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.05833333333333	0.176887112595837\\
1.05833333333333	0.0489629828429363\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.035	0.176887112595837\\
1.08166666666667	0.176887112595837\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.035	0.0489629828429363\\
1.08166666666667	0.0489629828429363\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.01166666666667,0.0942464297012145) rectangle (axis cs:1.105,0.149886850349302);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.01166666666667	0.117814799212571\\
1.105	0.117814799212571\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.05833333333333	0.318141946149607\\
2.05833333333333	0.102807269850598\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.035	0.318141946149607\\
2.08166666666667	0.318141946149607\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.035	0.102807269850598\\
2.08166666666667	0.102807269850598\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.01166666666667,0.180803498850031) rectangle (axis cs:2.105,0.273557560732301);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.01166666666667	0.222904524551077\\
2.105	0.222904524551077\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.05833333333333	0.429967901475777\\
3.05833333333333	0.158158126003968\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.035	0.429967901475777\\
3.08166666666667	0.429967901475777\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.035	0.158158126003968\\
3.08166666666667	0.158158126003968\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.01166666666667,0.260363397852302) rectangle (axis cs:3.105,0.375919575874107);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.01166666666667	0.318965713222269\\
3.105	0.318965713222269\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.05833333333333	0.517091059796257\\
4.05833333333333	0.211566683408364\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.035	0.517091059796257\\
4.08166666666667	0.517091059796257\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.035	0.211566683408364\\
4.08166666666667	0.211566683408364\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.01166666666667,0.331643100857491) rectangle (axis cs:4.105,0.462884053051766);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.01166666666667	0.399876770879587\\
4.105	0.399876770879587\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.05833333333333	0.596010290086269\\
5.05833333333333	0.265895672982879\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.035	0.596010290086269\\
5.08166666666667	0.596010290086269\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.035	0.265895672982879\\
5.08166666666667	0.265895672982879\\
};
\draw[fill=mycolor10, draw=black] (axis cs:5.01166666666667,0.39603572148917) rectangle (axis cs:5.105,0.533583292344701);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.01166666666667	0.471011048843138\\
5.105	0.471011048843138\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.05833333333333	0.697089925408363\\
6.05833333333333	0.320664023318386\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.035	0.697089925408363\\
6.08166666666667	0.697089925408363\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.035	0.320664023318386\\
6.08166666666667	0.320664023318386\\
};
\draw[fill=mycolor10, draw=black] (axis cs:6.01166666666667,0.455059524058015) rectangle (axis cs:6.105,0.591238788299961);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.01166666666667	0.531396203570694\\
6.105	0.531396203570694\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.05833333333333	0.783646941184998\\
7.05833333333333	0.375160399067681\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.035	0.783646941184998\\
7.08166666666667	0.783646941184998\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.035	0.375160399067681\\
7.08166666666667	0.375160399067681\\
};
\draw[fill=mycolor10, draw=black] (axis cs:7.01166666666667,0.510332621895941) rectangle (axis cs:7.105,0.63886716941488);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
7.01166666666667	0.582157449120132\\
7.105	0.582157449120132\\
};
\addlegendentry{NW}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.175	0.333023189141526\\
1.175	0.00427654371773389\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.15166666666667	0.333023189141526\\
1.19833333333333	0.333023189141526\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.15166666666667	0.00427654371773389\\
1.19833333333333	0.00427654371773389\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.12833333333333,0.0246900879716674) rectangle (axis cs:1.22166666666667,0.195472395080172);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.12833333333333	0.0492459524834294\\
1.22166666666667	0.0492459524834294\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.175	0.574716808917726\\
2.175	0.00900681250249491\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.15166666666667	0.574716808917726\\
2.19833333333333	0.574716808917726\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.15166666666667	0.00900681250249491\\
2.19833333333333	0.00900681250249491\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.12833333333333,0.0514092129852918) rectangle (axis cs:2.22166666666667,0.368190065531874);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.12833333333333	0.101124331643915\\
2.22166666666667	0.101124331643915\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.175	0.7288274649544\\
3.175	0.0137146097439422\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.15166666666667	0.7288274649544\\
3.19833333333333	0.7288274649544\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.15166666666667	0.0137146097439422\\
3.19833333333333	0.0137146097439422\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.12833333333333,0.0773963535981743) rectangle (axis cs:3.22166666666667,0.503828344917517);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.12833333333333	0.150171678313023\\
3.22166666666667	0.150171678313023\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.175	0.827092757708284\\
4.175	0.0184000421950499\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.15166666666667	0.827092757708284\\
4.19833333333333	0.827092757708284\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.15166666666667	0.0184000421950499\\
4.19833333333333	0.0184000421950499\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.12833333333333,0.102671562905716) rectangle (axis cs:4.22166666666667,0.610347514534514);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.12833333333333	0.196542497845867\\
4.22166666666667	0.196542497845867\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.175	0.889749474695515\\
5.175	0.0230632161016526\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.15166666666667	0.889749474695515\\
5.19833333333333	0.889749474695515\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.15166666666667	0.0230632161016526\\
5.19833333333333	0.0230632161016526\\
};
\draw[fill=mycolor11, draw=black] (axis cs:5.12833333333333,0.127254344638284) rectangle (axis cs:5.22166666666667,0.693998925827009);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.12833333333333	0.240382862591177\\
5.22166666666667	0.240382862591177\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.175	0.929701161334772\\
6.175	0.0277042372048548\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.15166666666667	0.929701161334772\\
6.19833333333333	0.929701161334772\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.15166666666667	0.0277042372048548\\
6.19833333333333	0.0277042372048548\\
};
\draw[fill=mycolor11, draw=black] (axis cs:6.12833333333333,0.151163668211353) rectangle (axis cs:6.22166666666667,0.759691877024307);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.12833333333333	0.281830872213058\\
6.22166666666667	0.281830872213058\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.175	0.955175481440733\\
7.175	0.0323232107434288\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.15166666666667	0.955175481440733\\
7.19833333333333	0.955175481440733\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.15166666666667	0.0323232107434288\\
7.19833333333333	0.0323232107434288\\
};
\draw[fill=mycolor11, draw=black] (axis cs:7.12833333333333,0.174417983363344) rectangle (axis cs:7.22166666666667,0.811281727934543);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
7.12833333333333	0.321017088883432\\
7.22166666666667	0.321017088883432\\
};
\addlegendentry{W}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.29166666666667	0.174840339527009\\
1.29166666666667	0.00592935848817433\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.26833333333333	0.174840339527009\\
1.315	0.174840339527009\\
};
\addplot [color=black]
  table[row sep=crcr]{%
1.26833333333333	0.00592935848817433\\
1.315	0.00592935848817433\\
};
\draw[fill=white, draw=black] (axis cs:1.245,0.0205147844535531) rectangle (axis cs:1.33833333333333,0.118516876199181);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1.245	0.0252290071148309\\
1.33833333333333	0.0252290071148309\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.29166666666667	0.305825283872764\\
2.29166666666667	0.0130595310438366\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.26833333333333	0.305825283872764\\
2.315	0.305825283872764\\
};
\addplot [color=black]
  table[row sep=crcr]{%
2.26833333333333	0.0130595310438366\\
2.315	0.0130595310438366\\
};
\draw[fill=white, draw=black] (axis cs:2.245,0.0391057473607361) rectangle (axis cs:2.33833333333333,0.220360899344087);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.245	0.0532651324210747\\
2.33833333333333	0.0532651324210747\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
3.29166666666667	0.408085200935602\\
3.29166666666667	0.0209190765926905\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.26833333333333	0.408085200935602\\
3.315	0.408085200935602\\
};
\addplot [color=black]
  table[row sep=crcr]{%
3.26833333333333	0.0209190765926905\\
3.315	0.0209190765926905\\
};
\draw[fill=white, draw=black] (axis cs:3.245,0.0555704385042191) rectangle (axis cs:3.33833333333333,0.300488598644733);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3.245	0.0832228621584363\\
3.33833333333333	0.0832228621584363\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.29166666666667	0.501552075147629\\
4.29166666666667	0.0275979746511439\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.26833333333333	0.501552075147629\\
4.315	0.501552075147629\\
};
\addplot [color=black]
  table[row sep=crcr]{%
4.26833333333333	0.0275979746511439\\
4.315	0.0275979746511439\\
};
\draw[fill=white, draw=black] (axis cs:4.245,0.0700447517447174) rectangle (axis cs:4.33833333333333,0.35835421432057);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4.245	0.106478899833746\\
4.33833333333333	0.106478899833746\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
5.29166666666667	0.581205271184444\\
5.29166666666667	0.0341711260844022\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.26833333333333	0.581205271184444\\
5.315	0.581205271184444\\
};
\addplot [color=black]
  table[row sep=crcr]{%
5.26833333333333	0.0341711260844022\\
5.315	0.0341711260844022\\
};
\draw[fill=white, draw=black] (axis cs:5.245,0.0835029627196491) rectangle (axis cs:5.33833333333333,0.417412422597408);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5.245	0.134618879528716\\
5.33833333333333	0.134618879528716\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
6.29166666666667	0.645625737106535\\
6.29166666666667	0.0406628575874493\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.26833333333333	0.645625737106535\\
6.315	0.645625737106535\\
};
\addplot [color=black]
  table[row sep=crcr]{%
6.26833333333333	0.0406628575874493\\
6.315	0.0406628575874493\\
};
\draw[fill=white, draw=black] (axis cs:6.245,0.0994358733296394) rectangle (axis cs:6.33833333333333,0.460762079232154);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
6.245	0.163524949923158\\
6.33833333333333	0.163524949923158\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.29166666666667	0.699976455990509\\
7.29166666666667	0.0468007484450936\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.26833333333333	0.699976455990509\\
7.315	0.699976455990509\\
};
\addplot [color=black]
  table[row sep=crcr]{%
7.26833333333333	0.0468007484450936\\
7.315	0.0468007484450936\\
};
\draw[fill=white, draw=black] (axis cs:7.245,0.113357642665505) rectangle (axis cs:7.33833333333333,0.493951919488609);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
7.245	0.193158401176333\\
7.33833333333333	0.193158401176333\\
};
\addlegendentry{RND}

\addplot [color=white!1!black]
  table[row sep=crcr]{%
1.5	0\\
1.5	1\\
};
\addplot [color=white!1!black]
  table[row sep=crcr]{%
2.5	0\\
2.5	1\\
};
\addplot [color=white!1!black]
  table[row sep=crcr]{%
3.5	0\\
3.5	1\\
};
\addplot [color=white!1!black]
  table[row sep=crcr]{%
4.5	0\\
4.5	1\\
};
\addplot [color=white!1!black]
  table[row sep=crcr]{%
5.5	0\\
5.5	1\\
};
\addplot [color=white!1!black]
  table[row sep=crcr]{%
6.5	0\\
6.5	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikz/t150_mtts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78431,0.82745,0.09020}%
\definecolor{mycolor2}{rgb}{0.78431,0.15686,0.12549}%
\definecolor{mycolor3}{rgb}{0.90588,0.48235,0.16078}%
\definecolor{mycolor4}{rgb}{0.00000,0.31373,0.60784}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.993\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{PSBT},{GC},{GM},{NW}},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu_{\mathrm{T}}^{-1}$/\SI{}{\second}},
axis background/.style={fill=white},
ylabel style={rotate=-90, at={(axis description cs:0.01,0.8),font=\scriptsize}, anchor=north east,inner ysep=0pt}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	234.470682984818\\
1	316.979882313192\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	285.733917828848\\
2	398.822101014637\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	218.063030687992\\
3	289.302378381853\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	272.112661262804\\
4	342.863903577981\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	102.33711524418\\
1	160.179832556108\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	44.4444444444445\\
2	143.614079122485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	107.110081391126\\
3	152.303173315749\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	191.377736440271\\
4	224.151111061619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	316.979882313192\\
1.125	316.979882313192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	398.822101014637\\
2.125	398.822101014637\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	289.302378381853\\
3.125	289.302378381853\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	342.863903577981\\
4.125	342.863903577981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	102.33711524418\\
1.125	102.33711524418\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	44.4444444444444\\
2.125	44.4444444444444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	107.110081391126\\
3.125	107.110081391126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	191.377736440271\\
4.125	191.377736440271\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	160.179832556108\\
0.75	234.470682984818\\
1.25	234.470682984818\\
1.25	160.179832556108\\
0.75	160.179832556108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	143.614079122485\\
1.75	285.733917828848\\
2.25	285.733917828848\\
2.25	143.614079122485\\
1.75	143.614079122485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	152.303173315749\\
2.75	218.063030687992\\
3.25	218.063030687992\\
3.25	152.303173315749\\
2.75	152.303173315749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	224.151111061619\\
3.75	272.112661262804\\
4.25	272.112661262804\\
4.25	224.151111061619\\
3.75	224.151111061619\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	190.558766316749\\
1.25	190.558766316749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	185.206577731936\\
2.25	185.206577731936\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	193.048512066679\\
3.25	193.048512066679\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	244.735249833522\\
4.25	244.735249833522\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	358.844430076994\\
1	387.803805135839\\
1	387.803805135839\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	344.171595302719\\
4	346.781124558009\\
4	347.797349946496\\
4	348.657136552071\\
4	354.705815419355\\
4	359.978922955797\\
4	360.789811171601\\
4	371.123923098656\\
};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3.75	224.151111061619\\
3.75	272.112661262804\\
4.25	272.112661262804\\
4.25	224.151111061619\\
3.75	224.151111061619\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2.75	152.303173315749\\
2.75	218.063030687992\\
3.25	218.063030687992\\
3.25	152.303173315749\\
2.75	152.303173315749\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
1.75	143.614079122485\\
1.75	285.733917828848\\
2.25	285.733917828848\\
2.25	143.614079122485\\
1.75	143.614079122485\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	160.179832556108\\
0.75	234.470682984818\\
1.25	234.470682984818\\
1.25	160.179832556108\\
0.75	160.179832556108\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
3.75	244.735249833522\\
4.25	244.735249833522\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
2.75	193.048512066679\\
3.25	193.048512066679\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.75	185.206577731936\\
2.25	185.206577731936\\
}--cycle;

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	190.558766316749\\
1.25	190.558766316749\\
}--cycle;
\end{axis}
\end{tikzpicture}%
